CroCo: Self-Supervised Pre-training for 3D Vision Tasks by Cross-View Completion

Masked Image Modeling (MIM) has recently been established as a potent pre-training paradigm. A pretext task is constructed by masking patches in an input image, and this masked content is then predicted by a neural network using visible patches as sole input. This pre-training leads to state-of-the-art performance when finetuned for high-level semantic tasks, e.g. image classification and object detection. In this paper we instead seek to learn representations that transfer well to a wide variety of 3D vision and lower-level geometric downstream tasks, such as depth prediction or optical flow estimation. Inspired by MIM, we propose an unsupervised representation learning task trained from pairs of images showing the same scene from different viewpoints. More precisely, we propose the pretext task of cross-view completion where the first input image is partially masked, and this masked content has to be reconstructed from the visible content and the second image. In single-view MIM, the masked content often cannot be inferred precisely from the visible portion only, so the model learns to act as a prior influenced by high-level semantics. In contrast, this ambiguity can be resolved with cross-view completion from the second unmasked image, on the condition that the model is able to understand the spatial relationship between the two images. Our experiments show that our pretext task leads to significantly improved performance for monocular 3D vision downstream tasks such as depth estimation. In addition, our model can be directly applied to binocular downstream tasks like optical flow or relative camera pose estimation, for which we obtain competitive results without bells and whistles, i.e., using a generic architecture without any task-specific design.

==> plots/depth_f_epoch.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.2\linewidth,
  height=4.5cm, 
   xlabel={\footnotesize Pre-training epochs},
   xlabel style={yshift=4pt},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=1,
  ticklabel style = {font=\scriptsize},
  %ymin=0.033, ymax=0.043,
    % xmin=50, xmax=700,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={\footnotesize NYUv2 depth (Acc@1.25) $\uparrow$},
            title style={yshift=-8pt},
  ]

\input{plots/ffs3d_table}
    \addplot[crcr]      table[x=iter,  y=de_cross_grad] \map;
    \addplot[crca]      table[x=iter,  y=de_cat_grad] \map;
    \addplot[mae]      table[x=iter,  y=de_mae]  \map; 
    %\leg{K=1,D=2}
    % \addplot[d2k2]      table[x=D2_K2_kl,  y=D2_K2_AS]   \map; 
    % %\leg{K=2,D=2}
    %\node[\ourscolor] at (axis cs: 190,72.8) {1000};
   
\end{axis}
\end{tikzpicture}



==> plots/depth_f_mask.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.3\linewidth,
  height=4cm, 
   xlabel={\footnotesize Masking ratio},
   xlabel style={yshift=4pt},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=1,
  ticklabel style = {font=\scriptsize},
  ymin=78, ymax=85,
    % xmin=50, xmax=700,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={\footnotesize NYUv2 depth (Acc@1.25) $\uparrow$},
            title style={yshift=-8pt},
  ]

\input{plots/ffs3d_table}
    \addplot[y3c]      table[x=rgb_mask,  y=perf_rgb_mask]   \map; 
    \draw[fill,BurntOrange] (axis cs: 0.9,83.4 ) circle (2pt);
     \addplot[yvert] coordinates {(0.9, -1) (0.9, 200)};  

    %\leg{K=1,D=2}
    % \addplot[d2k2]      table[x=D2_K2_kl,  y=D2_K2_AS]   \map; 
    % %\leg{K=2,D=2}

\end{axis}
\end{tikzpicture}



==> plots/ffs3d_table.tex <==
\pgfplotstableread{
perf_rgb_mask   rgb_mask   task_avg_mask  seg_mask  task_rank_mask
80.2 		0.75       37.3133        35.14     6.8
79.2 		0.8        37.4255        35.43     5.8
81.4 		0.85       35.9190        36.98     5.0
83.4           0.9         34.7359        38.96       2.6
82.0           0.95        35.5497        36.36     3.8


}{\map}

\pgfplotstableread{
de_cross_grad  	de_cat_grad	de_mae  iter   tasko_avg_cross_grad 	tasko_avg_cat_grad      tasko_avg_mae   seg_cat_grad    seg_cross_grad  seg_mae  tasko_rank_cat  tasko_rank_grad tasko_rank_mae
68.4             73.9		70.0	20     41.9912   	    	41.8576			40.2027		32.16	        31.93           34.52    7.166           6.33            6.125
78.5             81.1		75.0	40     37.7156   	    	37.3443			37.2879		34.94	        35.16           36.80      6.042           4.5           6.125
81.3             84.1		79.0	60     35.4377   	    	35.5734			36.5511		36.51	        35.99           37.97    4.375           3.0             5.5
82.7             85.4		79.0	80     35.1754   	    	35.1979			36.8924		37.24	        37.12           38.22    3.75            2.5             5.25
84.8             86.5		79.0	100    34.6570   	    	34.5193			36.6434		38.84	        38.26           38.63    3.875           3.0             5.54
86.8             87.4		79.0	200    33.5619   	    	34.0330			36.5866		39.98	        38.75           38.94    1.70            2.375           4.75
86.1             86.2		79.0	400    33.0035   	    	33.3526			35.6532		41.30	        40.63           40.26    2.125           1.08            4.3
}{\map}

==> plots/legend_f_epoch.tex <==
\begin{center}
\resizebox{.6\linewidth}{!}
{
    \begin{tikzpicture}
    % \begin{axis}[%
    %   width=.8\linewidth,
    % %   height=6cm, 
    %     legend columns = 5,
    %     hide axis,
    %   ]
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        %\addlegendimage{empty legend}
        %\addlegendimage{}
        %\addlegendentry{$\frac{T}{T_d}$}
        \addlegendimage{crcr}
        \addlegendentry{CroCo (CrossBlock)}
        \addlegendimage{crca} 
        \addlegendentry{CroCo (CatBlock)}
        \addlegendimage{mae}
        \addlegendentry{MAE (habitat)}
        %
    \end{axis}
    \end{tikzpicture}
    }
    \end{center}


==> plots/legend_f_mask.tex <==
\begin{center}
\resizebox{.6\linewidth}{!}
{
    \begin{tikzpicture}
    % \begin{axis}[%
    %   width=.8\linewidth,
    % %   height=6cm, 
    %     legend columns = 5,
    %     hide axis,
    %   ]
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        %\addlegendimage{empty legend}
        %\addlegendimage{}
        %\addlegendentry{$\frac{T}{T_d}$}
        \addlegendimage{y3c}
        \addlegendentry{CroCo (MSE loss)}
        %
    \end{axis}
    \end{tikzpicture}
    }
    \end{center}


==> plots/seg_f_epoch.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.2\linewidth,
  height=4.5cm, 
   xlabel={\footnotesize Pre-training epochs},
   xlabel style={yshift=4pt},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=1,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  ticklabel style = {font=\scriptsize},
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={\footnotesize ADE Semantic segm. (mIoU)  $\uparrow$},
            title style={yshift=-8pt},
  ]

\input{plots/ffs3d_table}
    \addplot[crcr]      table[x=iter,  y=seg_cross_grad]   \map; 
    \addplot[crca]      table[x=iter,  y=seg_cat_grad]   \map; 
    \addplot[mae]      table[x=iter,  y=seg_mae]   
    \map; 
    %\leg{K=1,D=2}
    % \addplot[d2k2]      table[x=D2_K2_kl,  y=D2_K2_AS]   \map; 
    % %\leg{K=2,D=2}
   
\end{axis}
\end{tikzpicture}



==> plots/seg_f_mask.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.3\linewidth,
  height=4cm, 
   xlabel={\footnotesize Masking ratio},
   xlabel style={yshift=4pt},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=1,
  ymin=34.5, ymax=39.5,
  ticklabel style = {font=\scriptsize},
    % xmin=50, xmax=700,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={\footnotesize ADE Semantic segm. (mIoU) $\uparrow$},
            title style={yshift=-8pt},
  ]

\input{plots/ffs3d_table}
    \addplot[y3c]      table[x=rgb_mask,  y=seg_mask]   \map; 
    \addplot[yvert] coordinates {(0.9, -1) (0.9, 50)};  
    %\leg{K=1,D=2}
    % \addplot[d2k2]      table[x=D2_K2_kl,  y=D2_K2_AS]   \map; 
    % %\leg{K=2,D=2}
   \draw[fill,BurntOrange] (axis cs: 0.9,38.96) circle (2pt);

\end{axis}
\end{tikzpicture}



==> plots/taskonomy_f_epoch.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.2\linewidth,
  height=4.5cm, 
   xlabel={\footnotesize Pre-training epochs},
    xlabel style={yshift=4pt},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=1,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  legend pos=north east,
    ticklabel style = {font=\scriptsize},
    % legend pos=outer north east,
    % xmode=log,
    title={\footnotesize Taskonomy (avg) $\downarrow$},
            title style={yshift=-8pt,xshift=10pt},
  ]
 	      
\input{plots/ffs3d_table}
    \addplot[crcr]      table[x=iter,  y=tasko_avg_cross_grad]   \map; 
    \addplot[crca]      table[x=iter,  y=tasko_avg_cat_grad]   \map; 
    \addplot[mae]      table[x=iter,  y=tasko_avg_mae]   \map; 
    %\leg{K=1,D=2}
    % \addplot[d2k2]      table[x=D2_K2_kl,  y=D2_K2_AS]   \map; 
    % %\leg{K=2,D=2}
   
\end{axis}
\end{tikzpicture}



==> plots/taskonomy_f_mask.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.3\linewidth,
  height=4cm, 
   xlabel={\footnotesize Masking ratio},
   xlabel style={yshift=4pt},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  ticklabel style = {font=\scriptsize},
  minor tick num=1,
  ymin=32.5, ymax=39,
    % xmin=50, xmax=700,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={\footnotesize Taskonomy (avg) $\downarrow$},
            title style={yshift=-8pt},
  ]

\input{plots/ffs3d_table}
    \addplot[y3c]      table[x=rgb_mask,  y=task_avg_mask]   \map; 
             \draw[fill,BurntOrange] (axis cs: 0.9,34.7359) circle (2pt);
             \addplot[yvert] coordinates {(0.9, -1) (0.9, 50)};  
    %\leg{K=1,D=2}
    % \addplot[d2k2]      table[x=D2_K2_kl,  y=D2_K2_AS]   \map; 
    % %\leg{K=2,D=2}
   
\end{axis}
\end{tikzpicture}


